Derivative-free optimization methods

In many optimization problems arising from scientific, engineering and artificial intelligence applications, objective and constraint functions are available only as the output of a black-box or simulation oracle that does not provide derivative information. Such settings necessitate the use of methods for derivative-free, or zeroth-order, optimization. We provide a review and perspectives on developments in these methods, with an emphasis on highlighting recent developments and on unifying treatment of such problems in the non-linear optimization and machine learning literature. We categorize methods based on assumed properties of the black-box functions, as well as features of the methods. We first overview the primary setting of deterministic methods applied to unconstrained, non-convex optimization problems where the objective function is defined by a deterministic black-box oracle. We then discuss developments in randomized methods, methods that assume some additional structure about the objective (including convexity, separability and general non-smooth compositions), methods for problems where the output of the black-box oracle is stochastic, and methods for handling different types of constraints.

==> fig2_1.tex <==
\begin{tikzpicture}[line join = round, line cap = round]
\pgfmathsetmacro{\factori}{sqrt(2)};
\pgfmathsetmacro{\factor}{1/sqrt(2)};
\pgfmathsetmacro{\shift}{2.4};

% Draw original simplex
\foreach \xg in {0,1,2,3,4}{
 \coordinate [] (A4b) at ( 0+\xg*\shift, 0, 0*\factor);
 \coordinate [] (B4b) at (-2+\xg*\shift, 0, 0*\factor);
 \coordinate [] (C4b) at (-1+\xg*\shift, 0, 2*\factor);
 \coordinate [] (D4b) at (-2+\xg*\shift,-2,-.33*\factori);
%  Centroid:             (-1+\xg*\shift, 0, .67*\factor);
 \draw[-,dotted,blue,opacity=.95] (B4b)--(D4b)--(A4b);
 \draw[-,dotted,blue,opacity=.95] (C4b)--(B4b)--(D4b)--cycle;
 \draw[-,dotted,blue,opacity=.95] (D4b)--(A4b)--(C4b)--cycle;
 \draw[-,dotted,blue,opacity=.95] (A4b)--(C4b)--(B4b)--cycle; 
}

%--- Original
\coordinate %[label=right:a         ] 
  (A1) at ( 0+0*\shift, 0, 0*\factor);
\coordinate [label=above:$\xb_{(1)}$] (B1) at (-2+0*\shift, 0, 0*\factor);
\coordinate %[label=right:c         ] 
  (C1) at (-1+0*\shift, 0, 2*\factor);
\coordinate [label=-20:$\xb_{(n+1)}$] (D1) at (-2+0*\shift,-2,-.33*\factori);
\draw[-, fill=red!30, opacity=.5  ] (B1)--(D1)--(A1);
\draw[-, fill=red!30, opacity=.5  ] (C1)--(B1)--(D1)--cycle;
\draw[-, fill=purple!70, opacity=.5] (D1)--(A1)--(C1)--cycle;
\draw[-, fill=green!30, opacity=.5] (A1)--(C1)--(B1)--cycle; % Best facet
% \coordinate [label=right:c        ] (C1) at ( -1+0*\shift, 0, 2*\factor);

% --- Reflection
\coordinate %[label=right:a        ] 
  (A2) at ( 0+1*\shift, 0, 0*\factor);
\coordinate 
% [label={[label distance=-0.3cm]100:$\xb_{(1)}$}] 
  (B2) at (-2+1*\shift, 0, 0*\factor);
\coordinate %[label=right:c        ] 
  (C2) at (-1+1*\shift, 0, 2*\factor);
\coordinate [label=above:$\xb^{\rm new}$] 
  (D2) at ( 0+1*\shift, 2, 1.67*\factor);
\draw[dashed] (A2)--(B2);
\draw[-, fill=red!30, opacity=.5  ] (B2)--(D2)--(A2);
\draw[-, fill=green!30, opacity=.5] (A2)--(C2)--(B2); % Best facet
\draw[-, fill=red!30, opacity=.5  ] (C2)--(B2)--(D2)--cycle;
\draw[-,fill=purple!70, opacity=.5] (D2)--(A2)--(C2)--cycle;

% --- Expansion
\coordinate (A5) at ( 0+2*\shift, 0, 0*\factor);
\coordinate (B5) at (-2+2*\shift, 0, 0*\factor);
\coordinate (C5) at (-1+2*\shift, 0, 2*\factor);
\coordinate [label=above:$\xb^{\rm new}$] (D5) at ( 0.5+2*\shift, 3, 1.67*\factor);
\draw[dashed] (A5)--(B5);
\draw[-, fill=red!30, opacity=.5  ] (B5)--(D5)--(A5);
\draw[-, fill=green!30, opacity=.5] (A5)--(C5)--(B5); % Best facet
\draw[-, fill=red!30, opacity=.5  ] (C5)--(B5)--(D5)--cycle;
\draw[-,fill=purple!70, opacity=.5] (D5)--(A5)--(C5)--cycle;

%-----Contraction
\coordinate %[label=right:a        ] 
  (A3) at ( 0  +3*\shift, 0,  0*\factor);
\coordinate %[label={[label distance=-0.3cm]100:$\xb_{(1)}$}] 
  (B3) at (-2 +3*\shift, 0,  0*\factor);
\coordinate %[label=right:c        ] 
  (C3) at (-1  +3*\shift, 0,  2*\factor);
\coordinate (D3) at (-1.5+3*\shift,-1,  
.167*\factori);
\coordinate [label={[label distance=-0.1cm]right:$\xb^{\rm new}$}] (D3a) at (-1.0+2.95*\shift,-1.4, .167*\factori);
\draw[line width = 0.7,->,>=stealth,color=black] (D3a) -- (D3);

\draw[-, fill=red!30, opacity=.5  ] (B3)--(D3)--(A3);
\draw[-, fill=red!30, opacity=.5  ] (C3)--(B3)--(D3)--cycle;
\draw[-,fill=purple!70, opacity=.5] (D3)--(A3)--(C3)--cycle;
\draw[-, fill=green!30, opacity=.5] (A3)--(C3)--(B3)--cycle; % Best facet
% \coordinate [label=right:c        ] (C3) at (-1+2*\shift, 0, 2*\factor);


%-----Shrink
\coordinate (A4) at ( -1+4*\shift, 0, 
0*\factor);
\coordinate [label={[label distance=-0.25cm]above right:$\xb_2^{\rm new}$}] (A4a) at ( -1+4.1*\shift, 0.4, 0*\factor);
\coordinate %[label={[label distance=-0.3cm]100:$\xb_{(1)}$}] 
(B4) at (-2+4*\shift, 0, 0*\factor);
\coordinate (C4) at (-1.5+4*\shift, 0,
1*\factor);
\coordinate [label={[label distance=-0.1cm]right:$\xb_1^{\rm new}$}] (C4a) at (-1.5+4.35*\shift, -0.9, 1*\factor);
\coordinate (D4) at 
(-2+4*\shift,-1,-.166*\factori);
\coordinate [label={[label distance=-0.1cm]right:$\xb_3^{\rm new}$}] (D4a) at (-2+4.35*\shift,-1.8,-.166*\factori);
\draw[-, fill=red!30, opacity=.5  ] (B4)--(D4)--(A4);
\draw[-, fill=red!30, opacity=.5  ] (C4)--(B4)--(D4)--cycle;
\draw[-,fill=purple!70, opacity=.5] (D4)--(A4)--(C4)--cycle;
\draw[-, fill=green!30, opacity=.5] (A4)--(C4)--(B4)--cycle; % Best facet
\draw[line width = 0.7,->, >=stealth, color=black] (A4a) -- (A4);
\draw[line width = 0.7,->, >=stealth, color=black] (C4a) -- (C4);
\draw[line width = 0.7,->, >=stealth, color=black] (D4a) -- (D4);


% \coordinate [label=right:a        ] (A4) at ( 0  +3*\shift, 0, 0*\factor);
% \coordinate [label={[label distance=-0.3cm]100:$\xb_{(1)}$}] (B4) at (-2  
% +3*\shift, 0, 0*\factor);
% \coordinate [label=right:c        ] (C4) at (-1  +3*\shift, 0, 2*\factor);
% \coordinate [label=below:$\xb_{+}$] (D4) at (-1.5+3*\shift,-1, 0*\factori);
% 
% \draw[-, fill=red!30, opacity=.5  ] (B4)--(D4)--(A4);
% \draw[-, fill=red!30, opacity=.5  ] (C4)--(B4)--(D4)--cycle;
% \draw[-,fill=purple!70, opacity=.5] (D4)--(A4)--(C4)--cycle;
% \draw[-, fill=green!30, opacity=.5] (A4)--(C4)--(B4)--cycle; % Best facet
% \coordinate [label=right:c        ] (C4) at ( -1+3*\shift, 0, 2*\factor);

\end{tikzpicture}


% 
% \coordinate [label=right:a         ] (A1) at ( 0+\shift, 0,0*\factor);
% \coordinate [label=above:b         ] (B1) at ( 0+\shift, 2, 2*\factor);
% \coordinate [label=below:c         ] (C1) at ( 0+\shift, 0,2*\factor);
% \coordinate [label=left:$x_{(n+1)}$] (D1) at (-2+\shift, 0,0*\factor);
% % \coordinate [label=above:S] (S) at (1+\shift,0,0);
% 
% % \coordinate [label=right:a         ] (A1) at ( 0+\shift, 3,-2*\factor);
% % \coordinate [label=above:c         ] (C1) at ( 1+\shift, 2, 2*\factor);
% % \coordinate [label=below:D         ] (D1) at ( 1+\shift, 0,-2*\factor);
% % \coordinate [label=left:$x_{(n+1)}$] (B1) at (-2+\shift, 1,-2*\factor);
% % \coordinate [label=above:S] (S) at (.2857+\shift,1.7619,-1.953);
% 
% % \draw[->] (0,0) -- (3,0,0) node[right] {$x$};
% % \draw[->] (0,0) -- (0,3,0) node[above] {$y$};
% % \draw[->] (0,0) -- (0,0,3) node[below left] {$z$};
% % \foreach \i in {A,B,C,D}
% %     \draw[dashed] (0,0)--(\i);
% 
% \draw[dashed] (A1)--(D1);
% \draw[-, fill=red!30, opacity=.5] (A1)--(C1)--(D1);
% \draw[-, fill=red!30, opacity=.5] (D1)--(B1)--(A1);
% \draw[-, fill=red!30, opacity=.5] (B1)--(C1)--(D1)--cycle;
% \draw[-, fill=green!30, opacity=.6] (A1)--(B1)--(C1)--cycle; % Best facet

% \coordinate [label=right:a] (A) at (2,0,-2*\factor);
% \coordinate [label=left:$x_{(n+1)}$] (B) at (-2,0,-2*\factor);
% \coordinate [label=above:c] (C) at (0,2,2*\factor);
% \coordinate [label=below:D] (D) at (0,-2,2*\factor);
% 
% % \draw[->] (0,0) -- (3,0,0) node[right] {$x$};
% % \draw[->] (0,0) -- (0,3,0) node[above] {$y$};
% % \draw[->] (0,0) -- (0,0,3) node[below left] {$z$};
% % \foreach \i in {A,B,C,D}
% %     \draw[dashed] (0,0)--(\i);
% \draw[-, fill=red!30, opacity=.5] (A)--(D)--(B);
% \draw[dashed] (A)--(B);
% \draw[-, fill=green!30, opacity=.5] (A) --(D)--(C)--cycle;
% \draw[-, fill=purple!30, opacity=.5] (B)--(D)--(C)--cycle;


==> fig7_1.tex <==
%GS%\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9},
\begin{tikzpicture}[scale=0.87, every node/.style={scale=0.9},
    fact/.style={rectangle, draw=none, rounded corners=1mm, fill=blue!90, 
        text centered, anchor=north, text=white},
    state/.style={circle, draw=none, fill=orange!80, 
        text centered, anchor=north, text=white},
    leaf/.style={rectangle, draw=none, rounded corners=1mm, fill=red!30, 
        text centered, anchor=north, text=black, text depth=0pt},
    level distance=0.5cm, growth parent anchor=south
]
    \tikzstyle{every node}=[font=\footnotesize]
% \node (State00) [state] {$S_{00}$} [->]
%     child{
        \node (Fact01) [fact] {Known constraints (K)}
        child{ [sibling distance=7.2cm]
            node (State01) [state] {A or S?}
            child{
                node (Fact02) [fact] {Algebraic (A)}
                child{ [sibling distance=3.6cm]
                    node (State02) [state] {R or U?}
                    child{
                        node (Fact03) [fact] {Relaxable (R)}
                        child{ [sibling distance=1.8cm]
                            node (State041) [state] {Q or N?}
                            child{
                                node (Fact051) [fact] {\shortstack[c]{Quant.\\(Q)}}
                                child{
                                    node (State051) [leaf] {KARQ}
                                }
                            }
			  child{
                                node (Fact051) [fact] {\shortstack[c]{Nonquant.\\(N)}}
                                child{
                                    node (State051) [leaf] {KARN}
                                }
                            }
                        }}
                    child{
                        node (Fact04) [fact] {Unrelaxable (U)}
                        child{ [sibling distance=1.8cm]
                            node (State04) [state] {Q or N?}
                            child{
                                node (Fact05) [fact] {\shortstack[c]{Quant.\\(Q)}}
                                child{
                                    node (State05) [leaf] {KAUQ}
                                }
                            }
			  child{
                                node (Fact05) [fact] {\shortstack[c]{Nonquant.\\(N)}}
                                child{
                                    node (State05) [leaf] {KAUN}
                                }
                            }
		      }
                    }
                }
            }
            child{ [sibling distance=4cm]
                node (Fact10) [fact] {Black-box simulation-based (S)}
                child{ [sibling distance=3.6cm]
                    node (State02) [state] {R or U?}
                    child{
                        node (Fact03) [fact] {Relaxable (R)}
                        child{ [sibling distance=1.8cm]
                            node (State041) [state] {Q or N?}
                            child{
                                node (Fact051) [fact] {\shortstack[c]{Quant.\\(Q)}}
                                child{
                                    node (State051) [leaf] {KSRQ}
                                }
                            }
			  child{
                                node (Fact051) [fact] {\shortstack[c]{Nonquant.\\(N)}}
                                child{
                                    node (State051) [leaf] {KSRN}
                                }
                            }
                        }}
                    child{
                        node (Fact04) [fact] {Unrelaxable (U)}
                        child{ [sibling distance=1.8cm]
                            node (State04) [state] {Q or N?}
                            child{
                                node (Fact05) [fact] {\shortstack[c]{Quant.\\(Q)}}
                                child{
                                    node (State05) [leaf] {KSUQ}
                                }
                            }
			  child{
                                node (Fact05) [fact] {\shortstack[c]{Nonquant.\\(N)}}
                                child{
                                    node (State05) [leaf] {KSUN}
                                }
                            }
		      }
                    }
                }
            }
        }
%     }   
;
        
\end{tikzpicture}


